Theoretical Analysis of a Large Momentum Beamsplitter using Bloch Oscillations

In this paper, we present the implementation of Bloch oscillations in an atomic interferometer to increase the separation of the two interfering paths. A numerical model, in very good agreement with the experiment, is developed. The contrast of the interferometer and its sensitivity to phase fluctuations and to intensity fluctuations are also calculated. We demonstrate that the sensitivity to phase fluctuations can be significantly reduced by using a suitable arrangement of Bloch oscillations pulses.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

